Accurate, Efficient, and Explainable Deep Learning Approaches for Environmental Science Problems

Environmental science plays a pivotal role in safeguarding ecosystems, a domain driven by large-scale, heterogeneous data. In the big data era, artificial intelligence (AI) has emerged as a transformative tool for learning patterns and supporting decision-making. This dissertation develops AI-based approaches tailored to complex environmental science problems to achieve Environmental Intelligence, studying three specific challenges. First, we focus on flood prediction and management in coastal river systems. Conventional physics-based models are computationally intensive, limiting real-time application. To overcome this, we propose a deep learning (DL)-based model, WaLeF, for water level forecasting, and a forecast-informed DL model, FIDLAr, to manage water levels. Evaluated in a flood-prone coastal system in South Florida characterized by extreme rainfall and sea level fluctuations, FIDLAr outperforms baselines in accuracy and efficiency while providing interpretable outputs. Second, we target global weather prediction, which is challenged by massive data scale. Traditional physics methods are deterministic and computationally heavy. We propose CoDiCast, a conditional diffusion model tailored for probabilistic weather forecasting. Adapted from generative AI for predictive tasks, experiments show CoDiCast achieves accurate, efficient forecasts with explicit uncertainty quantification. Lastly, we address scientific question-answering in environmental science. When answering in-domain questions, large language models (LLMs) often suffer from hallucinations due to out-of-date or limited knowledge. While retrieval-augmented generation (RAG) retrieves domain-specific knowledge, existing methods trade off accuracy, efficiency, or explainability. We propose Hypercube-RAG, built on a structured text cube framework, which successfully exhibits all three properties simultaneously.

==> tables/hypercube/case_study1.tex <==
\begin{tcolorbox}[colback=white,colframe=gray!70,title={\bf Case Study}, left=3mm, right=3mm] %viridis3
\footnotesize
\textbf{Query:} \textit{How much rainfall did Melbourne Beach, Florida receive from Tropical Storm Fay?} \\
%
\vspace{-1.8em}
%
\begin{center}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Hypercube-RAG}};
    \end{tikzpicture}
  \end{center}
  
\footnotesize
\textbf{Answer}: \textit{25.28 inches} {\large \textcolor{red}{\bf \checkmark}} \\ %\textcolor{red}{\checkmark \ding{51}} \
\textbf{Retrieved Docs}: [565, 246, 534]\\
\textbf{Doc 565:} \textit{\dots \colorbox{red!30}{Fay} took her time going northward and dumped tremendous amounts of \colorbox{yellow!30}{rain} along the way \colorbox{blue!30}{Melbourne Beach, Fl.}, received as much as 25.28 inches of \colorbox{yellow!30}{rain} \dots }


\begin{center}
\vspace{-1em}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Semantic-RAG}};
    \end{tikzpicture}
  \end{center}
  
\footnotesize
\textbf{Answer}: \textit{The documents do not provide information about the rainfall that Melbourne Beach, Florida received from Tropical Storm Fay.} \\
\textbf{Retrieved Docs}: [451, 186, 364]\\
\textbf{Doc 451:} \textit{\dots In \colorbox{blue!30}{Florida}, 51 percent of the state was in severe to extreme drought by the end of 2010. \dots Gainesville received only 12.95 inches of \colorbox{yellow!30}{precipitation}, compared to the previous record low of 15.25 inches \dots }

\end{tcolorbox}


==> tables/hypercube/case_study2.tex <==
\begin{tcolorbox}[colback=white,colframe=viridis3!75,title={\bf Case Study 2}, width=\textwidth] %viridis3


\footnotesize
\textbf{Query: \textit{What is the likelihood of an above-normal, near-normal and below-normal hurricane season at the Atlantic, according to the Climate Prediction Center?}} 
\begin{center}
    \vspace{-1em}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Hypercube-RAG}};
    \end{tikzpicture}
\end{center}
\footnotesize
\textbf{Answer}: \textit{Above-normal: 85\%, Near-normal: 10\%, Below-normal: 5\%}  ({\large \textcolor{blue!90}{\bf \checkmark}}) \\
\texttt{Retrieved Docs}: [19, 230] \\
\texttt{Doc 19:} \textit{\dots Based on the ACE projection, combined with the above-average numbers of named storms and hurricanes, the likelihood of an above-normal \textcolor{blue}{Atlantic hurricane season} has increased to \textcolor{yellow!90}{85\%}, with only a \textcolor{yellow!90}{10\%} chance of a near-normal season and a \textcolor{yellow!90}{5\%} chance of a below-normal season \dots, said Gerry Bell, Ph.D., lead seasonal hurricane forecaster at NOAA's \textcolor{red!80}{Climate Prediction Center} \dots} 
\begin{center}
    \vspace{-1em}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Semantic-RAG (e5)}};
    \end{tikzpicture}
\end{center}
\footnotesize
\textbf{Answer}: \textit{Above-normal: 10\%, Near-normal: 20\%, Below-normal: 70\%.} ( {\textcolor{red}{\ding{55}}} ) \\
\texttt{Retrieved Docs}: [230, 636] \\
\texttt{Doc 230:} \textit{\dots NOAA is predicting a 70 percent likelihood of 6 to 11 named storms, of which 3 to 6 could become hurricanes \dots While a below-normal season is likely (\textcolor{yellow!90}{70 percent}), there is also a \textcolor{yellow!90}{20 percent} chance of a near-normal season, and a \textcolor{yellow!90}{10 percent} chance of an above-normal season \dots} 
\begin{center}
    \vspace{-1em}
    \begin{tikzpicture}
      \draw[dashed] (0,0) -- (\linewidth,0)
      node[midway, above]{\small \textbf{Graph-based HippoRAG-2}};
    \end{tikzpicture}
\end{center}
% \vspace{+0.5em}
\footnotesize
\textbf{Answer}: \textit{65\%, 25\%, 10\% chance for above-normal season, near-normal season, below-normal season.} ( {\textcolor{red}{\ding{55}}} ) \\
\texttt{Retrieved Docs}: [583, 275] \\  %583, 275, 575, 386, 273
\texttt{Doc 583:} \textit{\dots The Climate Prediction Center outlook calls for considerable activity with a \textcolor{yellow!90}{65 percent} probability of an above normal season and a \textcolor{yellow!90}{25 percent} probability of a near normal season. This means there is a 90 percent chance of a near or above normal season. }


\end{tcolorbox}

==> tables/hypercube/prompt_llm_as_judge.tex <==
\begin{tcolorbox}[colback=white,colframe=viridis3!80,title={\bf Prompt template for LLM-as-a-judge}, width=\textwidth] %

\footnotesize
You are an expert evaluator on natural sciences, such as hurricanes, geography, and aging dams. Your task is to assess the predicted answer generated by AI models compared to the gold (reference) answer. Please evaluate the predicted answer on correctness and completeness. \\

Question: \textcolor{red!70}{\{question\}}, \\

Gold Answer: \textcolor{red!70}{\{gold\_answer\}}, \\ 

Predicted Answer: \textcolor{red!70}{\{predicted\_answer\}}. \\

Evaluate criteria: 

1. Correctness (0 or 1):

- Score 1 if the predicted answer is generally accurate and aligns with the key points in the reference answer.

- Score 0 if it has factual errors or misrepresents key information.

2. Completeness (0 or 1):

- Score 1 if the predicted answer covers the main points present in the reference answer.

- Score 0 if it misses essential information or fails to address the core of the question. \\

Output your evaluation in the following JSON format:
\{``correctness'': int, ``completeness'': int, ``explanation'': your brief explanation\}


\end{tcolorbox}

